Silicate Emission in T Tauri Stars: Evidence for Disk Atmospheres?

We present low-resolution mid-infrared spectra of nine classical T Tauri stars associated with the Chamaeleon I dark cloud. The data were obtained with the PHOT-S instrument on-board the Infrared Space Observatory (ISO) in the two wavelength ranges 2.5-4.9 and 5.9-11.7 microns. All nine stars show evidence of silicate emission at 10 microns, which is the only prominent feature in the spectra. We discuss a model for the origin of these features in a hot optically-thin surface layer of the circumstellar disks surrounding the central young stars (i.e. a disk atmosphere). We report excellent agreement of our observations with predictions based upon this simple model for most stars in our sample, assuming that a mixture of amorphous silicates of radius ~< 1 microns is the dominant source of opacity. These observations support the notion that extended disk atmospheres contribute substantially to the mid-IR flux of young stars.

==> (inline-ps-0) <==
[begin]
  /PGPLOT save def /showpage {} def
  initmatrix
  currentpoint translate
  #6 dup scale
  #7 1 eq {-90 rotate -8.15 72 mul -0.25 72 mul translate} if
  #4 72 mul neg #5 72 mul neg translate

